Fluid deformable surfaces with variable thickness - a Surface Shallow-Water-Helfrich model

Epithelial tissues play a fundamental role in morphogenesis. Mechanically they can be viewed as thin soft materials exhibiting a solid-fluid duality. The Surface Navier-Stokes-Helfrich model accounts for these properties by combining bending and surface hydrodynamics. In order to account for varying cell thickness we incorporate a thickness field in the spirit of a shallow-water equation, but defined on the (self-)evolving surface. This replaces the inextensibility constraint of the two-dimensional fluid and with it the conservation of surface area by an incompressibility constraint of the thin film fluid allowing for changes in surface area. We develop a numerical scheme based on surface finite elements, perform convergence tests, demonstrate the impact on shape evolution of closed surfaces with a constant enclosed volume and discuss implications on modeling morphogenesis.

==> images/Re_0.01_full_energies.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Re_0.01_full_energies.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.17541504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73476296)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Re_0.01_full_energies.pdf}}%
    \put(0.11230087,0.0692066){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Re_0.01_full_energies.pdf}}%
    \put(0.28206112,0.0692066){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Re_0.01_full_energies.pdf}}%
    \put(0.45182135,0.0692066){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Re_0.01_full_energies.pdf}}%
    \put(0.62158158,0.0692066){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Re_0.01_full_energies.pdf}}%
    \put(0.79134184,0.0692066){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Re_0.01_full_energies.pdf}}%
    \put(0.96110211,0.0692066){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.53670148,0.0078447){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}time $t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Re_0.01_full_energies.pdf}}%
    \put(0.09531781,0.12248003){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Re_0.01_full_energies.pdf}}%
    \put(0.09531781,0.31175183){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Re_0.01_full_energies.pdf}}%
    \put(0.09531781,0.50345014){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Re_0.01_full_energies.pdf}}%
    \put(0.09531781,0.69514845){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0.04055274,0.42787944){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}energy $\energy$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Re_0.01_full_energies.pdf}}%
    \put(0.82655988,0.62683219){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}${\energy}_{\Sigma}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Re_0.01_full_energies.pdf}}%
    \put(0.82655988,0.54700271){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[K]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Re_0.01_full_energies.pdf}}%
    \put(0.82655988,0.46865775){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[T]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Re_0.01_full_energies.pdf}}%
    \put(0.82655988,0.39031274){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[H]$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/Re_0.01_sw_energies.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Re_0.01_sw_energies.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.17541504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7347634)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Re_0.01_sw_energies.pdf}}%
    \put(0.11230087,0.06920666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Re_0.01_sw_energies.pdf}}%
    \put(0.28206112,0.06920666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Re_0.01_sw_energies.pdf}}%
    \put(0.45182135,0.06920666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Re_0.01_sw_energies.pdf}}%
    \put(0.62158158,0.06920666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Re_0.01_sw_energies.pdf}}%
    \put(0.79134184,0.06920666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Re_0.01_sw_energies.pdf}}%
    \put(0.96110211,0.06920666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.53670148,0.00784478){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}time $t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Re_0.01_sw_energies.pdf}}%
    \put(0.09531781,0.12005392){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Re_0.01_sw_energies.pdf}}%
    \put(0.09531781,0.31175228){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Re_0.01_sw_energies.pdf}}%
    \put(0.09531781,0.50345058){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Re_0.01_sw_energies.pdf}}%
    \put(0.09531781,0.6951489){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0.04055274,0.42787988){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}energy $\energy$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Re_0.01_sw_energies.pdf}}%
    \put(0.8263472,0.62683264){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}${\energy}_{\Sigma}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Re_0.01_sw_energies.pdf}}%
    \put(0.8263472,0.54700316){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[K]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Re_0.01_sw_energies.pdf}}%
    \put(0.8263472,0.46865819){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[T]$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/Re_0.5_full_energies.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Re_0.5_full_energies.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.17541504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7347634)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Re_0.5_full_energies.pdf}}%
    \put(0.11230087,0.06920666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Re_0.5_full_energies.pdf}}%
    \put(0.28206112,0.06920666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Re_0.5_full_energies.pdf}}%
    \put(0.45182135,0.06920666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Re_0.5_full_energies.pdf}}%
    \put(0.62158158,0.06920666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Re_0.5_full_energies.pdf}}%
    \put(0.79134184,0.06920666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Re_0.5_full_energies.pdf}}%
    \put(0.96110211,0.06920666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.53670148,0.00784475){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}time $t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Re_0.5_full_energies.pdf}}%
    \put(0.09531781,0.12005392){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Re_0.5_full_energies.pdf}}%
    \put(0.09531781,0.31175228){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Re_0.5_full_energies.pdf}}%
    \put(0.09531781,0.50345058){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Re_0.5_full_energies.pdf}}%
    \put(0.09531781,0.6951489){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0.04055274,0.42787988){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}energy $\energy$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Re_0.5_full_energies.pdf}}%
    \put(0.8265607,0.62683264){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}${\energy}_{\Sigma}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Re_0.5_full_energies.pdf}}%
    \put(0.8265607,0.54700316){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[K]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Re_0.5_full_energies.pdf}}%
    \put(0.8265607,0.46865819){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[T]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{Re_0.5_full_energies.pdf}}%
    \put(0.8265607,0.39031318){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[H]$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/Re_0.5_sw_energies.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Re_0.5_sw_energies.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{412.17541504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7347634)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Re_0.5_sw_energies.pdf}}%
    \put(0.11230087,0.06920666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Re_0.5_sw_energies.pdf}}%
    \put(0.28206112,0.06920666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Re_0.5_sw_energies.pdf}}%
    \put(0.45182135,0.06920666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Re_0.5_sw_energies.pdf}}%
    \put(0.62158158,0.06920666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Re_0.5_sw_energies.pdf}}%
    \put(0.79134184,0.06920666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Re_0.5_sw_energies.pdf}}%
    \put(0.96110211,0.06920666){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.53670148,0.00784475){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}time $t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Re_0.5_sw_energies.pdf}}%
    \put(0.09531781,0.12005392){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Re_0.5_sw_energies.pdf}}%
    \put(0.09531781,0.31175228){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Re_0.5_sw_energies.pdf}}%
    \put(0.09531781,0.50345058){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Re_0.5_sw_energies.pdf}}%
    \put(0.09531781,0.6951489){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0.04055274,0.42787988){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}energy $\energy$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{Re_0.5_sw_energies.pdf}}%
    \put(0.8265607,0.62683158){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}${\energy}_{\Sigma}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{Re_0.5_sw_energies.pdf}}%
    \put(0.8265607,0.5470021){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[K]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{Re_0.5_sw_energies.pdf}}%
    \put(0.8265607,0.46865713){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[T]$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/panel_cuts.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'panel_cuts.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{4088.06978962bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.53996304)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{panel_cuts.pdf}}%
    \put(0.10954118,0.45481921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\large A}\end{tabular}}}}%
    \put(0.3287797,0.17093001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small A}\end{tabular}}}}%
    \put(0.26753952,0.1329039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small B}\end{tabular}}}}%
    \put(0.07261388,0.12013104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small C}\end{tabular}}}}%
    \put(0.4608598,0.49747891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\large A}\end{tabular}}}}%
    \put(0.2602355,0.45958768){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\large B}\end{tabular}}}}%
    \put(0.61618006,0.4974789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\large B}\end{tabular}}}}%
    \put(0.17623551,0.38718853){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\large C}\end{tabular}}}}%
    \put(0.77152812,0.4974789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\large C}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{panel_cuts.pdf}}%
    \put(0.10359003,0.04448065){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}-3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{panel_cuts.pdf}}%
    \put(0.27383945,0.04448065){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{panel_cuts.pdf}}%
    \put(0.33058927,0.04448065){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1\end{tabular}}}}%
    \put(0.20951065,0.02049329){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\meanCurv$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{panel_cuts.pdf}}%
    \put(0.05367545,0.05868065){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{panel_cuts.pdf}}%
    \put(0.05367545,0.10843058){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}-0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{panel_cuts.pdf}}%
    \put(0.05367545,0.1581805){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.00\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{panel_cuts.pdf}}%
    \put(0.05367545,0.2079304){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.01\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{panel_cuts.pdf}}%
    \put(0.05367545,0.25768033){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0.02\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{panel_cuts.pdf}}%
    \put(0.10379635,0.2325638){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\Dtm\height$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{panel_cuts.pdf}}%
    \put(0.18179299,0.2325638){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\height\meanCurv\veloN$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{panel_cuts.pdf}}%
    \put(0.26576777,0.2325638){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\height\divS\veloT$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{panel_cuts.pdf}}%
    \put(0.90921805,0.1875635){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{panel_cuts.pdf}}%
    \put(0.90921805,0.24102778){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.025\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{panel_cuts.pdf}}%
    \put(0.90921805,0.29449204){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0.99415345,0.24347032){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\veloT$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{panel_cuts.pdf}}%
    \put(0.90921805,0.35015381){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.092\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{panel_cuts.pdf}}%
    \put(0.90921805,0.40361808){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.101\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{panel_cuts.pdf}}%
    \put(0.90921805,0.45708235){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.11\end{tabular}}}}%
    \put(0.99415345,0.40606063){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\height$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{panel_cuts.pdf}}%
    \put(0.91010356,0.02508862){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-0.18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{panel_cuts.pdf}}%
    \put(0.91010356,0.0785529){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-0.05\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{panel_cuts.pdf}}%
    \put(0.91010356,0.13201716){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}%
    \put(0.99326794,0.08099545){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\veloN$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{panel_cuts.pdf}}%
    \put(0.00017476,0.52209862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.00017476,0.29729448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.39135603,0.52209862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/panel_energies_thick.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'panel_energies_thick.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1374.31384277bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25078881)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{panel_energies_thick.pdf}}%
    \put(0.43602478,0.147885){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}${\energy}_{\Sigma}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{panel_energies_thick.pdf}}%
    \put(0.43602478,0.12394305){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}${\energy}_{K}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{panel_energies_thick.pdf}}%
    \put(0.43602478,0.1000011){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}${\energy}_{H}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{panel_energies_thick.pdf}}%
    \put(0.43602478,0.07605915){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}${\energy}_{T}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{panel_energies_thick.pdf}}%
    \put(0.10746253,0.14786462){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}${\energy}_{\Sigma}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{panel_energies_thick.pdf}}%
    \put(0.10746253,0.12392268){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[K]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{panel_energies_thick.pdf}}%
    \put(0.10746253,0.10042594){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[H]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{panel_energies_thick.pdf}}%
    \put(0.36442513,0.04648389){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.36442513,0.08061292){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.36442513,0.11474195){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.36442513,0.14887098){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.36442513,0.18300001){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.36442513,0.21712904){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.51044737,0.00235274){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}time $t$\end{tabular}}}}%
    \put(0.18188512,0.00235274){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}time $t$\end{tabular}}}}%
    \put(0.88095768,0.00235274){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}time $t$\end{tabular}}}}%
    \put(0.35798582,0.02803251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0.42013473,0.02803251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0.48700599,0.02803251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^0$\end{tabular}}}}%
    \put(0.5491549,0.02803251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^1$\end{tabular}}}}%
    \put(0.6113038,0.02803251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^2$\end{tabular}}}}%
    \put(0.02942356,0.02814052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0.09157246,0.02829173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0.15844372,0.02814052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^0$\end{tabular}}}}%
    \put(0.22059264,0.02829173){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^1$\end{tabular}}}}%
    \put(0.28274155,0.02814052){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^2$\end{tabular}}}}%
    \put(0.74162632,0.02803251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-2}$\end{tabular}}}}%
    \put(0.79766963,0.02803251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^{-1}$\end{tabular}}}}%
    \put(0.85843528,0.02803251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^0$\end{tabular}}}}%
    \put(0.91447859,0.02803251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^1$\end{tabular}}}}%
    \put(0.97052189,0.02803251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10^2$\end{tabular}}}}%
    \put(0.34072458,0.13788826){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}energy $\energy$\end{tabular}}}}}%
    \put(0.01216232,0.13788826){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}energy $\energy$\end{tabular}}}}}%
    \put(0.67299513,0.13788825){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}area $|\surf|$\end{tabular}}}}}%
    \put(0.73351323,0.04648389){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}13.4\end{tabular}}}}%
    \put(0.73351323,0.08061292){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}13.6\end{tabular}}}}%
    \put(0.73351323,0.11474195){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}13.8\end{tabular}}}}%
    \put(0.73351323,0.14887098){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}14.0\end{tabular}}}}%
    \put(0.73351323,0.18300001){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}14.2\end{tabular}}}}%
    \put(0.73351323,0.21712904){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}14.4\end{tabular}}}}%
    \put(0.03586288,0.04648389){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.03586288,0.08061292){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0.03586288,0.11474195){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0.03586288,0.14887098){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.03586288,0.18300001){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0.03586288,0.21712904){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0.04647099,0.23420397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.37496375,0.23420383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.7439537,0.23420397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/panel_err.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'panel_err.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2171.58764648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52718862)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{panel_err.pdf}}%
    \put(0.22876544,0.00443245){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{panel_err.pdf}}%
    \put(0.159706,0.00332611){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$6\times 10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{panel_err.pdf}}%
    \put(0.2155118,-0.0148585){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\discr$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{panel_err.pdf}}%
    \put(0.10974356,0.07145344){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{panel_err.pdf}}%
    \put(0.11048035,0.0255987){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$2\times 10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{panel_err.pdf}}%
    \put(0.11048035,0.10275417){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$3\times 10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{panel_err.pdf}}%
    \put(0.54662043,0.00443245){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{panel_err.pdf}}%
    \put(0.47756099,0.00332611){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$6\times 10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{panel_err.pdf}}%
    \put(0.53336679,-0.0148585){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\discr$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{panel_err.pdf}}%
    \put(0.42759856,0.05916177){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{panel_err.pdf}}%
    \put(0.42833535,0.02961388){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$3\times 10^{-4}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{panel_err.pdf}}%
    \put(0.42833535,0.10313512){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$6\times 10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{panel_err.pdf}}%
    \put(0.86447541,0.14426103){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{panel_err.pdf}}%
    \put(0.79541597,0.14315468){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$6\times 10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{panel_err.pdf}}%
    \put(0.85122178,0.12928166){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\discr$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{panel_err.pdf}}%
    \put(0.74545354,0.16286723){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{panel_err.pdf}}%
    \put(0.74545354,0.22847052){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{panel_err.pdf}}%
    \put(0.54662043,0.14426102){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{panel_err.pdf}}%
    \put(0.47756099,0.14315468){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$6\times 10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{panel_err.pdf}}%
    \put(0.53336679,0.12923562){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\discr$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{panel_err.pdf}}%
    \put(0.42759856,0.16236679){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{panel_err.pdf}}%
    \put(0.42759856,0.22797009){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{panel_err.pdf}}%
    \put(0.54662043,0.41961855){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{panel_err.pdf}}%
    \put(0.47756099,0.41882627){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$6\times 10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{panel_err.pdf}}%
    \put(0.53336679,0.40088018){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\discr$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{panel_err.pdf}}%
    \put(0.42759856,0.49766304){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{panel_err.pdf}}%
    \put(0.42833535,0.45180831){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$2\times 10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{panel_err.pdf}}%
    \put(0.86447541,0.41998694){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{panel_err.pdf}}%
    \put(0.79541597,0.41882627){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$6\times 10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{panel_err.pdf}}%
    \put(0.85122178,0.40088019){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\discr$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{panel_err.pdf}}%
    \put(0.74545354,0.44176835){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{panel_err.pdf}}%
    \put(0.74545354,0.50737164){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{panel_err.pdf}}%
    \put(0.86447541,0.28425676){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{panel_err.pdf}}%
    \put(0.79541597,0.2831191){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$6\times 10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{panel_err.pdf}}%
    \put(0.85122178,0.26524209){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\discr$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{panel_err.pdf}}%
    \put(0.74545354,0.35204668){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{panel_err.pdf}}%
    \put(0.74619033,0.30619195){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$2\times 10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{panel_err.pdf}}%
    \put(0.54662043,0.28425676){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{panel_err.pdf}}%
    \put(0.47756099,0.2831191){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$6\times 10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{panel_err.pdf}}%
    \put(0.53336679,0.26524206){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\discr$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{panel_err.pdf}}%
    \put(0.42759856,0.3354467){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{panel_err.pdf}}%
    \put(0.42833535,0.30144594){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$3\times 10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{panel_err.pdf}}%
    \put(0.42833535,0.38089798){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$5\times 10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{panel_err.pdf}}%
    \put(0.22876544,0.28425698){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{panel_err.pdf}}%
    \put(0.159706,0.2831191){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$6\times 10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{panel_err.pdf}}%
    \put(0.2155118,0.26528815){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\discr$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{panel_err.pdf}}%
    \put(0.10974356,0.35305662){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{panel_err.pdf}}%
    \put(0.11048035,0.3090577){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$2\times 10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{panel_err.pdf}}%
    \put(0.22876544,0.41989485){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{panel_err.pdf}}%
    \put(0.159706,0.41878851){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$6\times 10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{panel_err.pdf}}%
    \put(0.2155118,0.40088015){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\discr$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{panel_err.pdf}}%
    \put(0.10974356,0.48042091){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{panel_err.pdf}}%
    \put(0.11048035,0.44675949){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$3\times 10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{panel_err.pdf}}%
    \put(0.11048035,0.51917979){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$4\times 10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{panel_err.pdf}}%
    \put(0.22876544,0.14426102){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{panel_err.pdf}}%
    \put(0.159706,0.14315468){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$6\times 10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{panel_err.pdf}}%
    \put(0.2155118,0.12925271){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\discr$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{panel_err.pdf}}%
    \put(0.10974356,0.19258641){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{panel_err.pdf}}%
    \put(0.11048035,0.16694393){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$4\times 10^{-2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{panel_err.pdf}}%
    \put(0.11048035,0.24272899){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}$6\times 10^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{panel_err.pdf}}%
    \put(0.03076621,0.0672788){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\large$e_{|\surf|}$}\end{tabular}}}}}%
    \put(0.03076621,0.34572224){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\large$e_{\velo}$}\end{tabular}}}}}%
    \put(0.03076621,0.48243988){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\large$e_{\para}$}\end{tabular}}}}}%
    \put(0.03076621,0.20601743){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\large$e_{\energy_{\Sigma}}$}\end{tabular}}}}}%
    \put(0.66647618,0.20529441){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\large$e_{\DivC\velo}$}\end{tabular}}}}}%
    \put(0.66647619,0.48149786){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\large$e_{\height}$}\end{tabular}}}}}%
    \put(0.66647619,0.34392571){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\large$e_{\veloN}$}\end{tabular}}}}}%
    \put(0.34862121,0.06727899){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\large$e_{|\Omega ^-|}$}\end{tabular}}}}}%
    \put(0.34862121,0.20515626){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\large$e_{\Dtm\height}$}\end{tabular}}}}}%
    \put(0.34862122,0.48158996){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\large$e_{\meanCurv}$}\end{tabular}}}}}%
    \put(0.34862121,0.3444664){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}{\large$e_{\veloT}$}\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> images/panel_sw_energies.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'panel_sw_energies.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1390.7565918bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50367346)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{panel_sw_energies.pdf}}%
    \put(0.57956194,0.44935657){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}${\energy}_{\Sigma}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{panel_sw_energies.pdf}}%
    \put(0.57956194,0.42210286){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[K]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{panel_sw_energies.pdf}}%
    \put(0.57956194,0.39528861){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[T]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{panel_sw_energies.pdf}}%
    \put(0.57956194,0.36847451){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[H]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{panel_sw_energies.pdf}}%
    \put(0.57977765,0.19924092){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}${\energy}_{\Sigma}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{panel_sw_energies.pdf}}%
    \put(0.57977765,0.1719872){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[K]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{panel_sw_energies.pdf}}%
    \put(0.57977765,0.14517296){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[T]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{panel_sw_energies.pdf}}%
    \put(0.57977765,0.11835886){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[H]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{panel_sw_energies.pdf}}%
    \put(0.24675748,0.19924092){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}${\energy}_{\Sigma}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{panel_sw_energies.pdf}}%
    \put(0.24675748,0.1719872){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[K]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{panel_sw_energies.pdf}}%
    \put(0.24675748,0.14517296){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[T]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{panel_sw_energies.pdf}}%
    \put(0.246758,0.44935657){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}${\energy}_{\Sigma}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{panel_sw_energies.pdf}}%
    \put(0.246758,0.42210286){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[K]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{panel_sw_energies.pdf}}%
    \put(0.246758,0.39528861){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$\energy[T]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{panel_sw_energies.pdf}}%
    \put(0.50882915,0.25555453){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}time $t$\end{tabular}}}}%
    \put(0.85752535,0.25555453){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}time $t$\end{tabular}}}}%
    \put(0.50882915,0.00543888){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}time $t$\end{tabular}}}}%
    \put(0.17588088,0.00543888){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}time $t$\end{tabular}}}}%
    \put(0.17588088,0.25555453){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}time $t$\end{tabular}}}}%
    \put(0.85745473,0.00540135){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}time $t$\end{tabular}}}}%
    \put(0.38305049,0.28093044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.43336196,0.28093044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.48367342,0.28093044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.53398488,0.28093044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.58429635,0.28093044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.63460782,0.28093044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.74472164,0.28093044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0.80112349,0.28093044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0.85752535,0.28093044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.50\end{tabular}}}}%
    \put(0.91392721,0.28093044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}%
    \put(0.97032906,0.28093044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0.38305049,0.03081478){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.43336196,0.03081478){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.48367342,0.03081478){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.53398488,0.03081478){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.58429635,0.03081478){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.63460782,0.03081478){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.05010223,0.03081478){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.10041369,0.03081478){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.15072515,0.03081478){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.20103661,0.03081478){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.25134808,0.03081478){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.30165955,0.03081478){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.05010223,0.28093044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.10041369,0.28093044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.2\end{tabular}}}}%
    \put(0.15072515,0.28093044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.4\end{tabular}}}}%
    \put(0.20103661,0.28093044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.6\end{tabular}}}}%
    \put(0.25134808,0.28093044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.8\end{tabular}}}}%
    \put(0.30165955,0.28093044){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.0\end{tabular}}}}%
    \put(0.74465102,0.03077726){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.00\end{tabular}}}}%
    \put(0.80105287,0.03077726){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.25\end{tabular}}}}%
    \put(0.85745473,0.03077726){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.50\end{tabular}}}}%
    \put(0.91385658,0.03077726){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}0.75\end{tabular}}}}%
    \put(0.97025844,0.03077726){\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}1.00\end{tabular}}}}%
    \put(0.34740599,0.39039339){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}energy $\energy$\end{tabular}}}}}%
    \put(0.67341375,0.39039338){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}area $|\surf|$\end{tabular}}}}}%
    \put(0.34740599,0.14027773){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}energy $\energy$\end{tabular}}}}}%
    \put(0.01445772,0.14027773){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}energy $\energy$\end{tabular}}}}}%
    \put(0.01445772,0.39039339){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}energy $\energy$\end{tabular}}}}}%
    \put(0.67334314,0.14024021){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}area $|\surf|$\end{tabular}}}}}%
    \put(0.37082668,0.2991637){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.37082668,0.35597691){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.37082668,0.41279011){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.37082668,0.46960331){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0.73249783,0.31810144){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}12.6\end{tabular}}}}%
    \put(0.73249783,0.35597691){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}12.8\end{tabular}}}}%
    \put(0.73249783,0.39385238){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}13.0\end{tabular}}}}%
    \put(0.73249783,0.43172784){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}13.2\end{tabular}}}}%
    \put(0.73249783,0.46960331){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}13.4\end{tabular}}}}%
    \put(0.37082668,0.04904804){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.37082668,0.10586126){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.37082668,0.16267445){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.37082668,0.21948765){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0.03787841,0.04904804){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.03787841,0.10586126){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.03787841,0.16267445){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.03787841,0.21948765){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0.03787841,0.2991637){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}0\end{tabular}}}}%
    \put(0.03787841,0.35597691){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0.03787841,0.41279011){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0.03787841,0.46960331){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0.73242721,0.06794825){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}12.6\end{tabular}}}}%
    \put(0.73242721,0.10582373){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}12.8\end{tabular}}}}%
    \put(0.73242721,0.1436992){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}13.0\end{tabular}}}}%
    \put(0.73242721,0.18157466){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}13.2\end{tabular}}}}%
    \put(0.73242721,0.21945013){\makebox(0,0)[rt]{\lineheight{0}\smash{\begin{tabular}[t]{r}13.4\end{tabular}}}}%
    \put(0.04833666,0.48711724){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(a)\end{tabular}}}}%
    \put(0.04820245,0.23681514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(d)\end{tabular}}}}%
    \put(0.38061586,0.48723423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(b)\end{tabular}}}}%
    \put(0.38080261,0.23676574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(e)\end{tabular}}}}%
    \put(0.74332723,0.48730563){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(c)\end{tabular}}}}%
    \put(0.74278257,0.23677847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(f)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/panel_thickness.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'panel_thickness.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{3541.96838379bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59673437)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.02427773,0.56558021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=0$\end{tabular}}}}%
    \put(0.19110717,0.56558021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=2.5$\end{tabular}}}}%
    \put(0.35664868,0.56558021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=5$\end{tabular}}}}%
    \put(0.52690283,0.56558022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=10$\end{tabular}}}}%
    \put(0.69964198,0.56558021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t=20$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{panel_thickness.pdf}}%
    \put(0.92085476,0.23309793){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{panel_thickness.pdf}}%
    \put(0.92085476,0.29855855){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.175\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{panel_thickness.pdf}}%
    \put(0.92085476,0.36401918){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.35\end{tabular}}}}%
    \put(0.99401942,0.30154916){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\veloT$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{panel_thickness.pdf}}%
    \put(0.92083919,0.03345357){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.08\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{panel_thickness.pdf}}%
    \put(0.92083919,0.0989142){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{panel_thickness.pdf}}%
    \put(0.92083919,0.16437482){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.12\end{tabular}}}}%
    \put(0.96413628,0.10190481){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\height$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{panel_thickness.pdf}}%
    \put(0.92083919,0.42676995){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}-6.1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{panel_thickness.pdf}}%
    \put(0.92083919,0.49223058){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}0.95\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{panel_thickness.pdf}}%
    \put(0.92083919,0.5576912){\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.97131133,0.49543772){\rotatebox{-90}{\makebox(0,0)[t]{\lineheight{0}\smash{\begin{tabular}[t]{c}$\meanCurv$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{panel_thickness.pdf}}%
  \end{picture}%
\endgroup%

